Generative Large-Array Emulation for DOA Estimation in MIMO Radar via Conditional Diffusion

Accurate direction-of-arrival (DOA) estimation from a small multiple-input multiple-output (MIMO) radar array is limited by its aperture, while adding antennas increases hardware cost. Snapshot-based array emulation reconstructs large-array observations before applying multiple signal classification (MUSIC), but reconstruction errors can distort the spectral peaks used for DOA estimation. We instead generate an idealized large-array MUSIC spectrum directly from small-array measurements. Coarray compression combines redundant virtual channels, and the resulting covariance and MUSIC spectrum condition a diffusion model. Consensus over peaks in multiple generated spectra yields the DOA estimates. Simulations with fluctuating targets show that the method outperforms a scene-matched snapshot-reconstruction network and an otherwise matched deterministic spectrum predictor. Small- and large-array MUSIC and their Cram\'er-Rao bounds provide reference comparisons. The method improves angle estimation using only the small array at inference.

==> direct_crsd_architecture.tikz <==
\definecolor{mycolor1}{HTML}{0d0887}
\definecolor{mycolor2}{HTML}{7e03a8}
\definecolor{mycolor3}{HTML}{cc4778}
\definecolor{mycolor4}{HTML}{f89540}
\definecolor{mycolor5}{HTML}{f0f921}

\begin{tikzpicture}[
    font=\small,
    node distance=5mm,
    stage/.style={
        draw,
        line width=0.65pt,
        rounded corners=2.5pt,
        align=center,
        text width=27mm,
        minimum height=12mm,
        inner xsep=2.5pt,
        inner ysep=1.5pt
    },
    diffusion stage/.style={
        stage,
        draw=mycolor3,
        fill=mycolor3!16,
        line width=1.05pt,
        rounded corners=7mm
    },
    flow/.style={
        -{Stealth[length=1.8mm,width=1.35mm]},
        draw=black!72,
        line width=0.65pt,
        shorten <=1.2pt,
        shorten >=2.4pt,
        line cap=round
    },
    supervision/.style={
        -{Stealth[length=1.7mm,width=1.25mm]},
        draw=black!48,
        line width=0.6pt,
        dashed,
        shorten <=1.2pt,
        shorten >=2.4pt,
        line cap=round
    }
]
    \node[stage,draw=mycolor1,fill=mycolor1!7] (measurements)
        {\textbf{Small-array}\\observations\\$\mathbf Y_s$};

    \node[stage,draw=mycolor2,fill=mycolor2!7,
        right=of measurements] (features)
        {\textbf{Diffusion inputs}\\Covariance $\overline{\mathbf R}_s$\\MUSIC spectrum $\mathbf s_s$};

    \node[diffusion stage,
        right=of features] (diffusion)
        {\textbf{Conditional}\\\textbf{spectrum}\\\textbf{diffusion}};

    \node[stage,draw=mycolor4!90!black,fill=mycolor4!12,
        right=of diffusion] (candidates)
        {\textbf{Generated}\\large-array spectra\\$\{\widehat{\mathbf s}_L^{(j)}\}_{j=1}^{J}$};

    \node[stage,draw=mycolor5!62!black,fill=mycolor5!20,
        right=of candidates] (output)
        {\textbf{Peak consensus}\\DOA estimates\\$\widehat{\boldsymbol\theta}$};

    \node[stage,dashed,draw=black!48,fill=black!2,text width=28mm,
        minimum height=8mm,font=\scriptsize,below=4mm of diffusion] (target)
        {\textbf{Supervision only}\\Ideal large-array spectrum\\$\mathbf s_L$};

    \draw[flow] (measurements.east) -- (features.west);
    \draw[flow] (features.east) -- (diffusion.west);
    \draw[flow] (diffusion.east) -- (candidates.west);
    \draw[flow] (candidates.east) -- (output.west);
    \draw[supervision] (target.north) -- (diffusion.south);
\end{tikzpicture}

